The properties of cooling flows in X-ray luminous clusters of galaxies

We discuss the X-ray properties of the cooling flows in a sample of thirty highly X-ray luminous clusters of galaxies observed with the ASCA and ROSAT satellites. We demonstrate the need for multiphase models to consistently explain the spectral and imaging X-ray data for the clusters. The mass deposition rates of the cooling flows, independently determined from the ASCA spectra and ROSAT images, exhibit good agreement and exceed 1000 solar masses per year in the largest systems. We confirm the presence of intrinsic X-ray absorption in the clusters using a variety of spectral models. The measured equivalent hydrogen column densities of absorbing material are sensitive to the spectral models used in the analysis, varying from average values of a few 10^{20} atom/cm^2 for a simple isothermal emission model, to a few 10^{21} atom/cm^2 using our preferred cooling flow models, assuming in each case that the absorber lies in a uniform foreground screen. The true intrinsic column densities are likely to be even higher if the absorbing medium is distributed throughout the clusters. We summarize the constraints on the nature of the X-ray absorber from observations in other wavebands. A significant part of the X-ray absorption may be due to dust.

==> (inline-0) <==
\begin{tabular}{ c c c c c c c c c c c }
&&&&&&&&&&  \\                                                                                                                                               
\hline                                                                                                                                                         
            & ~ &   Parameters   & ~ &     Model A            & ~~~ & Model B                 & ~~~ &     Model C    & ~~~ &  Model D     \\
\hline                                                                                                                                                         
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $11.04^{+0.79}_{-0.73}$ & ~~~ & $7.75^{+0.59}_{-0.53}$ & ~~~ &  ---   & ~~~ & $8.5^{+0.9}_{-0.7}$ \\ 
            & ~ &   $Z$          & ~ & $0.17^{+0.09}_{-0.09}$ & ~~~ & $0.16^{+0.06}_{-0.06}$  & ~~~ &  ---   & ~~~ & $0.17^{+0.08}_{-0.07}$ \\ 
Abell 2744  & ~ &   $N_{\rm H}$  & ~ & $0.16$                 & ~~~ & $1.44^{+0.21}_{-0.21}$  & ~~~ &  ---   & ~~~ & $1.25^{+0.14}_{-0.22}$  \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---                   & ~~~ &  ---                    & ~~~ &  ---   & ~~~ & ---  \\ 
%           & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                    & ~~~ &  ---   & ~~~ & $0.2^{+1.5}_{-0.1}$ \\ 
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                    & ~~~ &  ---   & ~~~ & $<1.7$ \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                    & ~~~ &  ---   & ~~~ & $>5.0 $  \\ 
            & ~ &   $L_{\rm X}$  & ~ & 31.3                   & ~~~ & 31.0                    & ~~~ &  ---   & ~~~ & 30.9     \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 70.1                   & ~~~ & 67.8                    & ~~~ &  ---   & ~~~ & U.C.     \\ 
            & ~ &   $\chi^2$/DOF & ~ & 862.7/737              & ~~~ & 739.2/736               & ~~~ &  ---   & ~~~ & 729.0/733               \\ 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $6.02^{+0.11}_{-0.11}$ & ~~~ & $6.09^{+0.16}_{-0.15}$ & ~~~ & $8.1^{+1.2}_{-0.8}$    & ~~~ & $7.13^{+0.35}_{-0.29}$ \\    
            & ~ &   $Z$          & ~ & $0.32^{+0.02}_{-0.03}$ & ~~~ & $0.32^{+0.02}_{-0.03}$ & ~~~ & $0.35^{+0.03}_{-0.04}$ & ~~~ & $0.34^{+0.03}_{-0.04}$ \\     
Abell 478   & ~ &   $N_{\rm H}$  & ~ & $3.00$                 & ~~~ & $2.94^{+0.08}_{-0.09}$ & ~~~ &  $3.00$                & ~~~ & $3.00$               \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &  ---                   & ~~~ & $1347^{+267}_{-317}$   & ~~~ & --- \\       
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                   & ~~~ & ---                    & ~~~ & $0.76^{+0.19}_{-0.12}$ \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ & $1.7^{+0.2}_{-0.3}$    & ~~~ & $9.4^{+1.6}_{-1.4}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 24.2                   & ~~~ & 24.2                   & ~~~ & 24.2                   & ~~~ & 24.2                     \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 53.8                   & ~~~ & 53.5                   & ~~~ & 63.6                   & ~~~ & 71.6                      \\ 
            & ~ &   $\chi^2$/DOF & ~ & 914.3/815              & ~~~ & 912.8/814              & ~~~ & 879.5/813              & ~~~ & 842.0/812 \\                 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $8.33^{+0.76}_{-0.67}$ & ~~~ & $7.94^{+0.96}_{-0.90}$ & ~~~ & ---  & ~~~ &  ---  \\ 
            & ~ &   $Z$          & ~ & $0.14^{+0.10}_{-0.10}$ & ~~~ & $0.15^{+0.10}_{-0.10}$ & ~~~ & ---  & ~~~ &  ---  \\ 
Abell 520   & ~ &   $N_{\rm H}$  & ~ & $0.78$                 & ~~~ & $0.92^{+0.23}_{-0.21}$ & ~~~ & ---  & ~~~ &  ---  \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &        ---             & ~~~ & ---  & ~~~ &  ---  \\ 
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ & ---                    & ~~~ & ---  & ~~~ &  ---  \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ & ---  & ~~~ &  ---  \\ 
            & ~ &   $L_{\rm X}$  & ~ & 15.8                   & ~~~ & 15.7                   & ~~~ & ---  & ~~~ &  ---  \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 34.1                   & ~~~ & 33.9                   & ~~~ & ---  & ~~~ &  ---  \\ 
            & ~ &   $\chi^2$/DOF & ~ & 431.3/430              & ~~~ & 430.2/429              & ~~~ & ---  & ~~~ &  ---  \\ 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $7.15^{+0.72}_{-0.62}$ & ~~~ & $7.02^{+0.94}_{-0.80}$ & ~~~ & $10.7^{+10.3}_{-3.9}$  & ~~~ & $> 7.1$  \\    
            & ~ &   $Z$          & ~ & $0.31^{+0.13}_{-0.13}$ & ~~~ & $0.31^{+0.13}_{-0.12}$ & ~~~ & $0.36^{+0.16}_{-0.15}$ & ~~~ & $0.37^{+0.17}_{-0.16}$ \\     
Abell 586   & ~ &   $N_{\rm H}$  & ~ & $0.52$                 & ~~~ & $0.59^{+0.35}_{-0.32}$ & ~~~ & $0.52$                 & ~~~ & $0.52$                 \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---                   & ~~~ &  ---                   & ~~~ & U.C.                   & ~~~ & --- \\       
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                   & ~~~ & ---                    & ~~~ & $0.9^{+4.3}_{-0.2}$ \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ & U.C.                   & ~~~ & $12.3^{+67.8}_{-11.1}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 10.7                   & ~~~ & 10.7                   & ~~~ & 10.7                   & ~~~ & 10.7                     \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 22.7                   & ~~~ & 22.7                   & ~~~ & 26.1                   & ~~~ & 31.8                      \\ 
            & ~ &   $\chi^2$/DOF & ~ & 207.6/232              & ~~~ & 207.4/231              & ~~~ & 205.2/230              & ~~~ & 202.4/229 \\                 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
% gal nh free
            & ~ &   $kT$         & ~ & $6.71^{+0.14}_{-0.14}$ & ~~~ & $6.47^{+0.17}_{-0.19}$ & ~~~ & $8.7^{+1.6}_{-1.2}$    & ~~~ & $7.8^{+0.7}_{-0.5}$   \\
            & ~ &   $Z$          & ~ & $0.31^{+0.03}_{-0.03}$ & ~~~ & $0.31^{+0.03}_{-0.02}$ & ~~~ & $0.35^{+0.04}_{-0.03}$ & ~~~ & $0.36^{+0.04}_{-0.04}$ \\
PKS0745-191 & ~ &   $N_{\rm H}$  & ~ & $3.50$                 & ~~~ & $3.69^{+0.10}_{-0.10}$ & ~~~ & $3.37^{+0.46}_{-0.51}$ & ~~~ & $3.61^{+0.22}_{-0.18}$       \\
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &  ---                   & ~~~ & $1455^{+356}_{-510}$   & ~~~ & --- \\
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                   & ~~~ &  ---                   & ~~~ & $1.2^{+0.5}_{-0.3}$ \\
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ & $2.8^{+1.1}_{-1.3}$    & ~~~ & $8.0^{+15.0}_{-3.5}$ \\
            & ~ &   $L_{\rm X}$  & ~ & 29.5                   & ~~~ & 29.4                   & ~~~ & 29.5                   & ~~~ & 29.6                      \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 65.2                   & ~~~ & 65.3                   & ~~~ & 74.0                   & ~~~ & 77.6                     \\ 
            & ~ &   $\chi^2$/DOF & ~ & 1326/1235              & ~~~ & 1315/1234              & ~~~ & 1296/1232              & ~~~ & 1270/1231  \\
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               

\end{tabular}
\begin{tabular}{ c c c c c c c c c c c }
&&&&&&&&&&  \\                                                                                                                                               
\hline
            & ~ &   Parameters   & ~ &     Model A            & ~~~ & Model B                 & ~~~ &     Model C    & ~~~ &  Model D     \\
\hline
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $9.03^{+0.58}_{-0.52}$ & ~~~ & $8.12^{+0.62}_{-0.54}$ & ~~~ &  ---  & ~~~ & $14.2^{+10.4}_{-5.2}$ \\           
            & ~ &   $Z$          & ~ & $0.22^{+0.07}_{-0.08}$ & ~~~ & $0.23^{+0.06}_{-0.07}$ & ~~~ &  ---  & ~~~ & $0.33^{+0.11}_{-0.13}$ \\           
Abell 665   & ~ &   $N_{\rm H}$  & ~ & $0.42 $                & ~~~ & $0.72^{+0.14}_{-0.14}$ & ~~~ &  ---  & ~~~ & $0.0^{+0.6}_{-0.0}$ \\           
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &        ---             & ~~~ &  ---  & ~~~ & ---  \\           
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                   & ~~~ &  ---  & ~~~ & $<4.4$ \\           
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ &  ---  & ~~~ & $>2.5$ \\           
            & ~ &   $L_{\rm X}$  & ~ & 17.8                   & ~~~ & 17.6                   & ~~~ &  ---  & ~~~ & 17.7     \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 38.5                   & ~~~ & 37.9                   & ~~~ &  ---  & ~~~ & U.C.     \\ 
            & ~ &   $\chi^2$/DOF & ~ & 753.1/745              & ~~~ & 740.4/744              & ~~~ &  ---  & ~~~ & 732.4/741  \\                    
\hline                                                                
&&&&&&&&&&  \\                                                                                   
            & ~ &   $kT$         & ~ & $6.28^{+0.55}_{-0.48}$ & ~~~ & $5.89^{+0.69}_{-0.62}$ & ~~~ & $8.5^{+5.6}_{-1.8}$    & ~~~ & $9.3^{+5.9}_{-2.7}$\\    
            & ~ &   $Z$          & ~ & $0.43^{+0.13}_{-0.12}$ & ~~~ & $0.44^{+0.12}_{-0.12}$ & ~~~ & $0.51^{+0.17}_{-0.15}$ & ~~~ & $0.67^{+0.32}_{-0.30}$\\     
IRAS 09104+4109 & ~ &   $N_{\rm H}$  & ~ & $0.10$             & ~~~ & $0.31^{+0.26}_{-0.24}$ & ~~~ & $0.10$                 & ~~~ & $0.10$              \\
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &  ---                   & ~~~ & $1655^{+645}_{-718}$   & ~~~ & --- \\       
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                   & ~~~ & ---                    & ~~~ & $1.3^{+1.2}_{-1.1}$\\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ & $3.0^{+1.6}_{-1.3}$    & ~~~ & $8.9^{+63.1}_{-5.6}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 22.0                   & ~~~ & 21.9                   & ~~~ & 21.8                   & ~~~ & 21.9       \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 46.3                   & ~~~ & 46.5                   & ~~~ & 55.1                   & ~~~ & 65.3       \\ 
            & ~ &   $\chi^2$/DOF & ~ & 401.5/361              & ~~~ & 399.5/360              & ~~~ & 392.7/359              & ~~~ & 382.6/358\\                 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $9.29^{+0.69}_{-0.60}$ & ~~~ & $8.29^{+0.73}_{-0.64}$ & ~~~ & ---  & ~~~ &  ---  \\ 
            & ~ &   $Z$          & ~ & $0.21^{+0.09}_{-0.09}$ & ~~~ & $0.21^{+0.08}_{-0.08}$ & ~~~ & ---  & ~~~ &  ---  \\ 
Abell 773   & ~ &   $N_{\rm H}$  & ~ & $0.14$                 & ~~~ & $0.42^{+0.14}_{-0.14}$ & ~~~ & ---  & ~~~ &  ---  \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &        ---             & ~~~ & ---  & ~~~ &  ---  \\ 
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ & ---                    & ~~~ & ---  & ~~~ &  ---  \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ & ---  & ~~~ &  ---  \\ 
            & ~ &   $L_{\rm X}$  & ~ & 14.8                   & ~~~ & 14.5                   & ~~~ & ---  & ~~~ &  ---  \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 32.0                   & ~~~ & 31.1                   & ~~~ & ---  & ~~~ &  ---  \\ 
            & ~ &   $\chi^2$/DOF & ~ & 736.0/648              & ~~~ & 724.8/647              & ~~~ & ---  & ~~~ &  ---  \\ 
\hline                                                                                                                                                            
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $6.16^{+0.34}_{-0.31}$ & ~~~ & $6.13^{+0.45}_{-0.30}$ & ~~~ & $6.13^{+0.67}_{-0.60}$ & ~~~ & $6.15^{+0.35}_{-0.30}$ ~~~ \\ 
            & ~ &   $Z$          & ~ & $0.30^{+0.08}_{-0.07}$ & ~~~ & $0.30^{+0.08}_{-0.07}$ & ~~~ & $0.31^{+0.07}_{-0.13}$ & ~~~ & $0.30^{+0.11}_{-0.08}$ ~~~ \\ 
Abell 963   & ~ &   $N_{\rm H}$  & ~ & $0.14$                 & ~~~ & $0.16^{+0.14}_{-0.15}$ & ~~~ & $0.14$                 & ~~~ & 0.14  \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &  ---                   & ~~~ & U.C.                   & ~~~ & --- \\ 
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                   & ~~~ & ---                    & ~~~ & U.C. \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ & U.C.                   & ~~~ & U.C. \\ 
            & ~ &   $L_{\rm X}$  & ~ & 12.7                   & ~~~ & 12.7                   & ~~~ & 12.7                   & ~~~ & 12.7 \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 27.0                   & ~~~ & 27.0                   & ~~~ & 27.0                   & ~~~ & 27.0 \\ 
            & ~ &   $\chi^2$/DOF & ~ & 566.6/544              & ~~~ & 566.5/543              & ~~~ & 566.6/542              & ~~~ & 566.6/541              \\                             
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $6.41^{+0.26}_{-0.25}$ & ~~~ & $6.80^{+0.38}_{-0.36}$ & ~~~ & $11.3^{+5.8}_{-2.7}$   & ~~~ & $10.6^{+5.0}_{-2.4}$ \\
            & ~ &   $Z$          & ~ & $0.27^{+0.06}_{-0.06}$ & ~~~ & $0.27^{+0.06}_{-0.05}$ & ~~~ & $0.33^{+0.07}_{-0.06}$ & ~~~ & $0.37^{+0.08}_{-0.09}$ \\ 
Zwicky 3146 & ~ &   $N_{\rm H}$  & ~ & $0.30$                 & ~~~ & $0.11^{+0.11}_{-0.10}$ & ~~~ & $0.30$                 & ~~~ & $0.30$                 \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &  ---                   & ~~~ & $2228^{+357}_{-636}$   & ~~~ & --- \\ 
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                   & ~~~ & ---                    & ~~~ & $2.6^{+1.0}_{-0.9}$ \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ & $1.2^{+0.3}_{-0.3}$    & ~~~ & $0.4^{+1.6}_{-0.4}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 36.9                   & ~~~ & 37.2                   & ~~~ & 37.3                   & ~~~ & 37.4      \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 78.6                   & ~~~ & 78.8                   & ~~~ & 91.8                   & ~~~ & 88.7      \\ 
            & ~ &   $\chi^2$/DOF & ~ & 724.1/735              & ~~~ & 716.3/734              & ~~~ & 699.9/733              & ~~~ & 696.0/732    \\ 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
\end{tabular}
\begin{tabular}{ c c c c c c c c c c c }
&&&&&&&&&&  \\                                                                                                                                               
\hline                                                                                                                                                         
            & ~ &   Parameters   & ~ &     Model A            & ~~~ & Model B                & ~~~ &     Model C        & ~~~ &  Model D     \\
\hline                                                                                                                                                         
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $4.21^{+0.18}_{-0.14}$ & ~~~ & $3.46^{+0.16}_{-0.13}$ & ~~~ & $5.5^{+1.4}_{-0.9}$    & ~~~ & $16.6^{+\infty}_{-8.6}$ \\    
            & ~ &   $Z$          & ~ & $0.43^{+0.08}_{-0.08}$ & ~~~ & $0.49^{+0.08}_{-0.08}$ & ~~~ & $0.42^{+0.10}_{-0.08}$ & ~~~ & $0.53^{+0.10}_{-0.11}$ \\     
Abell 1068  & ~ &   $N_{\rm H}$  & ~ & $0.14$                 & ~~~ & $0.99^{+0.15}_{-0.14}$ & ~~~ & $0.14$                 & ~~~ & $0.14$                 \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &  ---                   & ~~~ & $1345^{+145}_{-177}$   & ~~~ & --- \\       
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                   & ~~~ & ---                    & ~~~ & $2.5^{+0.3}_{-0.6}$ \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ & $3.2^{+1.0}_{-0.8}$    & ~~~ & $1.7^{+1.1}_{-0.4}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 7.00                   & ~~~ & 6.66                   & ~~~ & 6.80                   & ~~~ & 6.95       \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 16.1                   & ~~~ & 17.1                   & ~~~ & 21.8                   & ~~~ & 20.4       \\ 
            & ~ &   $\chi^2$/DOF & ~ & 728.4/552              & ~~~ & 613.6/551              & ~~~ & 607.6/550              & ~~~ & 585.1/549 \\                 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $7.54^{+0.29}_{-0.27}$ & ~~~ & $6.64^{+0.30}_{-0.28}$ & ~~~ & $8.5^{+1.3}_{-0.8}$    & ~~~ & $9.8^{+4.7}_{-1.1}$  \\    
            & ~ &   $Z$          & ~ & $0.28^{+0.05}_{-0.05}$ & ~~~ & $0.28^{+0.05}_{-0.05}$ & ~~~ & $0.30^{+0.06}_{-0.05}$ & ~~~ & $0.36^{+0.07}_{-0.07}$ \\     
Abell 1413  & ~ &   $N_{\rm H}$  & ~ & $0.22$                 & ~~~ & $0.66^{+0.10}_{-0.11}$ & ~~~ & $0.22$                 & ~~~ & $0.22$                 \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &   ---                  & ~~~ & $644^{+156}_{-159}$    & ~~~ & --- \\       
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                   & ~~~ & ---                    & ~~~ & $2.4^{+1.5}_{-0.8}$  \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ & $3.4^{+1.3}_{-0.8}$    & ~~~ & $3.9^{+3.6}_{-2.5}$  \\ 
            & ~ &   $L_{\rm X}$  & ~ & 15.5                   & ~~~ & 15.3                   & ~~~ & 15.4                   & ~~~ & 15.4     \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 32.9                   & ~~~ & 32.8                   & ~~~ & 36.4                   & ~~~ & 36.6     \\ 
            & ~ &   $\chi^2$/DOF & ~ & 992.4/954              & ~~~ & 938.9/953              & ~~~ & 934.3/952              & ~~~ & 924.7/951 \\                 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                              
            & ~ &   $kT$         & ~ & $9.66^{+0.37}_{-0.34}$  & ~~~ & $9.19^{+0.44}_{-0.39}$ & ~~~ & $10.0^{+1.2}_{-0.8}$   & ~~~ & $10.4^{+0.8}_{-0.6}$ \\    
            & ~ &   $Z$          & ~ & $0.29^{+0.05}_{-0.05}$  & ~~~ & $0.29^{+0.05}_{-0.05}$ & ~~~ & $0.30^{+0.06}_{-0.05}$ & ~~~ & $0.34^{+0.06}_{-0.06}$ \\      
Abell 1689  & ~ &   $N_{\rm H}$  & ~ & $0.18$                  & ~~~ & $0.32^{+0.09}_{-0.08}$ & ~~~ & $0.18$                 & ~~~ & $0.18$                  \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---            & ~~~ & ---                    & ~~~ & $351^{+291}_{-209}$    & ~~~ & --- \\       
            & ~ &   $kT_2$       & ~ &  ---                    & ~~~ &  ---                   & ~~~ & ---                    & ~~~ & $1.0^{+0.4}_{-0.4}$ \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                    & ~~~ &  ---                   & ~~~ & $4.1^{+5.6}_{-1.8}$    & ~~~ & $16.2^{+12.6}_{-5.5}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 32.4                    & ~~~ & 32.3                   & ~~~ & 32.2                   & ~~~ & 32.2      \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 70.3                    & ~~~ & 69.6                   & ~~~ & 62.6                   & ~~~ & 84.5      \\ 
            & ~ &   $\chi^2$/DOF & ~ & 1085/1125               & ~~~ & 1077/1124              & ~~~ & 1075/1123              & ~~~ & 1065/1122  \\                 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                              
            & ~ &   $kT$         & ~ & $4.73^{+0.38}_{-0.33}$  & ~~~ & $4.20^{+0.45}_{-0.40}$ & ~~~ & $5.7^{+3.5}_{-1.3}$    & ~~~ & $6.1^{+6.8}_{-1.2}$ \\    
            & ~ &   $Z$          & ~ & $0.34^{+0.15}_{-0.13}$  & ~~~ & $0.39^{+0.16}_{-0.13}$ & ~~~ & $0.38^{+0.17}_{-0.16}$ & ~~~ & $0.39^{+0.14}_{-0.17}$ \\     
Abell 1704  & ~ &   $N_{\rm H}$  & ~ & $0.18$                  & ~~~ & $0.64^{+0.31}_{-0.29}$ & ~~~ & $0.18$                 & ~~~ & $0.18$                  \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---            & ~~~ & ---                    & ~~~ & $987^{+382}_{-616}$    & ~~~ & --- \\       
            & ~ &   $kT_2$       & ~ &  ---                    & ~~~ &  ---                   & ~~~ & ---                    & ~~~ & $1.0^{+1.8}_{-0.5}$  \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                    & ~~~ &  ---                   & ~~~ & $3.3^{+5.2}_{-1.6}$    & ~~~ & $10.9^{+12.1}_{-9.4}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 8.32                    & ~~~ & 8.13                   & ~~~ & 8.19                   & ~~~ & 8.28      \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 18.6                    & ~~~ & 19.0                   & ~~~ & 22.9                   & ~~~ & 30.5      \\ 
            & ~ &   $\chi^2$/DOF & ~ & 249.1/281               & ~~~ & 241.9/280              & ~~~ & 240.2/279              & ~~~ & 234.5/278  \\                 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $12.46^{+0.90}_{-0.82}$ & ~~~ & $10.44^{+0.88}_{-0.77}$ & ~~~ & $26.4^{+7.8}_{-12.3}$  & ~~~ & $19.3^{+24.5}_{-4.8}$ \\     
            & ~ &   $Z$          & ~ & $0.38^{+0.11}_{-0.10}$  & ~~~ & $0.34^{+0.09}_{-0.08}$  & ~~~ & $0.43^{+0.11}_{-0.11}$ & ~~~ & $0.55^{+0.20}_{-0.17}$ \\     
RXJ1347.5-1145  & ~ &   $N_{\rm H}$  & ~ & $0.49$              & ~~~ & $0.98^{+0.16}_{-0.15}$  & ~~~ & $0.49$                 & ~~~ & $0.49$              \\    
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---            & ~~~ & ---                     & ~~~ & $3479^{+335}_{-1151}$  & ~~~ & --- \\       
            & ~ &   $kT_2$       & ~ &  ---                    & ~~~ & ---                     & ~~~ & ---                    & ~~~ & $2.7^{+2.4}_{-1.2}$ \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                    & ~~~ &  ---                    & ~~~ & $2.7^{+3.0}_{-0.7}$    & ~~~ & $8.3^{+13.2}_{-5.3}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 94.4                    & ~~~ & 93.9                    & ~~~ & 93.5                   & ~~~ & 93.5     \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 217.8                   & ~~~ & 210.7                   & ~~~ & 225.0                  & ~~~ & 261.8    \\ 
            & ~ &   $\chi^2$/DOF & ~ & 803.0/741               & ~~~ & 772.7/740               & ~~~ & 764.8/739              & ~~~ & 763.9/738 \\                 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
\end{tabular}
\begin{tabular}{ c c c c c c c c c c c }
&&&&&&&&&&  \\                                                                                                                                               
\hline                                                                                                                                                         
            & ~ &   Parameters   & ~ &     Model A            & ~~~ & Model B                & ~~~ &     Model C        & ~~~ &  Model D     \\
\hline                                                                                                                                                         
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $5.40^{+0.08}_{-0.09}$ & ~~~ & $5.33^{+0.10}_{-0.11}$ & ~~~ & $5.87^{+0.29}_{-0.25}$ & ~~~ & $7.1^{+4.6}_{-0.7}$ \\    
            & ~ &   $Z$          & ~ & $0.36^{+0.03}_{-0.02}$ & ~~~ & $0.36^{+0.03}_{-0.02}$ & ~~~ & $0.36^{+0.03}_{-0.02}$ & ~~~ & $0.38^{+0.04}_{-0.04}$ \\     
Abell 1795  & ~ &   $N_{\rm H}$  & ~ & $0.12$                 & ~~~ & $0.17^{+0.05}_{-0.05}$ & ~~~ & $0.12$                 & ~~~ & $0.12$                 \\
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &  ---                   & ~~~ & $300^{+104}_{-110}$    & ~~~ & --- \\       
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                   & ~~~ & ---                    & ~~~ & $2.5^{+1.3}_{-0.6}$ \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ & $2.1^{+0.6}_{-0.4}$    & ~~~ & $0.7^{+1.0}_{-0.5}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 11.0                   & ~~~ & 11.0                   & ~~~ & 11.0                   & ~~~ & 10.40      \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 23.6                   & ~~~ & 23.6                   & ~~~ & 25.2                   & ~~~ & 25.6      \\ 
            & ~ &   $\chi^2$/DOF & ~ & 1442/1236              & ~~~ & 1440/1235              & ~~~ & 1422/1234              & ~~~ & 1388/1233 \\                 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $7.48^{+0.83}_{-0.70}$  & ~~~ & $5.75^{+0.74}_{-0.64}$ & ~~~ & $7.5^{+7.1}_{-1.5}$    & ~~~ & U.C. \\    
            & ~ &   $Z$          & ~ & $0.32^{+0.15}_{-0.15}$  & ~~~ & $0.35^{+0.14}_{-0.13}$ & ~~~ & $0.38^{+0.16}_{-0.15}$ & ~~~ & $0.36^{+0.14}_{-0.14}$ \\     
MS1358.4+6245  & ~ &   $N_{\rm H}$  & ~ & $0.19$               & ~~~ & $1.04^{+0.32}_{-0.29}$ & ~~~ & $0.19$                 & ~~~ & $0.19$               \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---            & ~~~ & ---                    & ~~~ & $691^{+348}_{-287}$    & ~~~ & --- \\       
            & ~ &   $kT_2$       & ~ &   ---                   & ~~~ &  ---                   & ~~~ & ---                    & ~~~ & $5.8^{+0.7}_{-0.6}$ \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                    & ~~~ &  ---                   & ~~~ & $6.4^{+8.7}_{-3.8}$    & ~~~ & $1.8^{+1.9}_{-0.7}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 10.8                    & ~~~ & 10.5                   & ~~~ & 10.5                   & ~~~ & 10.6     \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 22.8                    & ~~~ & 22.9                   & ~~~ & 26.3                   & ~~~ & 24.4     \\ 
            & ~ &   $\chi^2$/DOF & ~ & 333.1/321               & ~~~ & 308.1/320              & ~~~ & 311.3/319              & ~~~ & 305.1/318 \\                 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $8.21^{+0.31}_{-0.29}$ & ~~~ & $7.33^{+0.35}_{-0.30}$ & ~~~ & $9.8^{+2.3}_{-1.3}$    & ~~~ & $11.1^{+4.4}_{-1.6}$ \\ 
            & ~ &   $Z$          & ~ & $0.35^{+0.06}_{-0.05}$ & ~~~ & $0.34^{+0.05}_{-0.04}$ & ~~~ & $0.40^{+0.06}_{-0.06}$ & ~~~ & $0.47^{+0.08}_{-0.08}$ \\ 
Abell 1835  & ~ &   $N_{\rm H}$  & ~ & $0.23$                 & ~~~ & $0.55^{+0.09}_{-0.09}$ & ~~~ & $0.23$                 & ~~~ & $0.23$                 \\
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &  ---                   & ~~~ & $1761^{+523}_{-593}$   & ~~~ & --- \\ 
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                   & ~~~ & ---                    & ~~~ & $2.9^{+1.2}_{-0.9}$ \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ & $3.2^{+1.6}_{-0.8}$    & ~~~ & $3.1^{+3.1}_{-1.6}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 45.4                   & ~~~ & 44.8                   & ~~~ & 44.9                   & ~~~ & 44.9     \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 96.3                   & ~~~ & 95.1                   & ~~~ & 106.2                  & ~~~ & 105.8    \\ 
            & ~ &   $\chi^2$/DOF & ~ & 1292/1311              & ~~~ & 1255/1310              & ~~~ & 1247/1309              & ~~~ & 1239/1308 \\                                  
\hline                                                                                                                                                   
&&&&&&&&&&  \\  
            & ~ &   $kT$         & ~ & $4.83^{+0.22}_{-0.21}$ & ~~~ & $4.33^{+0.27}_{-0.25}$ & ~~~ & $5.6^{+3.1}_{-0.9}$    & ~~~ & $7.0^{+25.0}_{-2.0}$ \\ 
            & ~ &   $Z$          & ~ & $0.32^{+0.09}_{-0.07}$ & ~~~ & $0.36^{+0.08}_{-0.07}$ & ~~~ & $0.37^{+0.09}_{-0.08}$ & ~~~ & $0.39^{+0.10}_{-0.09}$ \\ 
MS1455.0+2232 & ~ &   $N_{\rm H}$  & ~ & $0.32$               & ~~~ & $0.73^{+0.17}_{-0.17}$ & ~~~ & $0.32$                 & ~~~ & $0.32$               \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &  ---                   & ~~~ & $1728^{+714}_{-848}$   & ~~~ & --- \\ 
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                   & ~~~ & ---                    & ~~~ & $3.0^{+1.4}_{-1.6}$ \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ & $4.1^{+4.3}_{-1.6}$    & ~~~ & $1.8^{+7.5}_{-1.1}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 16.6                   & ~~~ & 16.3                   & ~~~ & 16.4                   & ~~~ & 16.7      \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 37.0                   & ~~~ & 37.8                   & ~~~ & 44.7                   & ~~~ & 39.8      \\ 
            & ~ &   $\chi^2$/DOF & ~ & 489.7/495              & ~~~ & 472.7/494              & ~~~ & 471.3/493              & ~~~ & 468.8/492 \\ 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $7.72^{+0.13}_{-0.13}$ & ~~~ & $7.08^{+0.15}_{-0.14}$ & ~~~ & $8.47^{+0.41}_{-0.36}$ & ~~~ & $8.95^{+0.36}_{-0.31}$ \\    
            & ~ &   $Z$          & ~ & $0.43^{+0.03}_{-0.03}$ & ~~~ & $0.42^{+0.03}_{-0.03}$ & ~~~ & $0.46^{+0.03}_{-0.03}$ & ~~~ & $0.50^{+0.04}_{-0.03}$ \\     
Abell 2029  & ~ &   $N_{\rm H}$  & ~ & $0.31$                 & ~~~ & $0.58^{+0.04}_{-0.05}$ & ~~~ & $0.31$                 & ~~~ & $0.31$                 \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &  ---                   & ~~~ & $547^{+82}_{-81}$      & ~~~ & --- \\       
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                   & ~~~ & ---                    & ~~~ & $1.6^{+0.3}_{-0.3}$ \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ & $3.1^{+0.5}_{-0.4}$    & ~~~ & $6.6^{+2.1}_{-2.1}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 19.9                   & ~~~ & 19.9                   & ~~~ & 19.9                   & ~~~ & 19.9      \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 41.8                   & ~~~ & 42.0                   & ~~~ & 45.5                   & ~~~ & 47.1      \\ 
            & ~ &   $\chi^2$/DOF & ~ & 1401/1068              & ~~~ & 1289/1067              & ~~~ & 1256/1066              & ~~~ & 1226/1065 \\                 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
\end{tabular}
\end{center}
 
\parbox {7in}
{}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\vskip 0.2truein
\begin{center}
\caption{Spectral Results - continued}
\vskip 0.2truein
\begin{tabular}{ c c c c c c c c c c c }
&&&&&&&&&&  \\                                                                                                                                               
\hline                                                                                                                                                         
            & ~ &   Parameters   & ~ &     Model A            & ~~~ & Model B                & ~~~ &     Model C        & ~~~ &  Model D     \\
\hline                                                                                                                                                         
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $8.67^{+0.32}_{-0.30}$  & ~~~ & $7.82^{+0.35}_{-0.32}$ & ~~~ &  $9.3^{+1.3}_{-0.7}$    & ~~~ & $10.0^{+1.5}_{-0.7}$  \\        
            & ~ &   $Z$          & ~ & $0.25^{+0.05}_{-0.05}$  & ~~~ & $0.25^{+0.04}_{-0.05}$ & ~~~ &  $0.27^{+0.05}_{-0.05}$ & ~~~ & $0.30^{+0.07}_{-0.07}$ \\ 
Abell 2142  & ~ &   $N_{\rm H}$  & ~ & $0.42$                  & ~~~ & $0.77^{+0.10}_{-0.10}$ & ~~~ &  $0.42$                 & ~~~ & $0.42$                  \\   
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---            & ~~~ & ---                    & ~~~ &  $529^{+177}_{-164}$    & ~~~ & --- \\                    
            & ~ &   $kT_2$       & ~ &  ---                    & ~~~ & ---                    & ~~~ &  ---                    & ~~~ & $0.9^{+1.6}_{-0.3}$ \\    
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                    & ~~~ &  ---                   & ~~~ &  $3.6^{+1.8}_{-1.0}$    & ~~~ & $15.0^{+7.5}_{-11.4}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 30.4                    & ~~~ & 30.4                   & ~~~ & 30.4                    & ~~~ & 30.4     \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 64.6                    & ~~~ & 64.6                   & ~~~ & 67.8                    & ~~~ & 80.1     \\ 
            & ~ &   $\chi^2$/DOF & ~ & 737.5/649               & ~~~ & 701.2/648              & ~~~ &  696.5/647              & ~~~ & 684.1/646   \\                      
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $13.83^{+0.78}_{-0.74}$ & ~~~ & $10.85^{+0.71}_{-0.63}$ & ~~~ &  --- & ~~~ & $11.8^{+1.0}_{-1.0}$ \\  
            & ~ &   $Z$          & ~ & $0.23^{+0.07}_{-0.08}$  & ~~~ & $0.22^{+0.06}_{-0.06}$  & ~~~ &  --- & ~~~ & $0.23^{+0.07}_{-0.07}$ \\
Abell 2163  & ~ &   $N_{\rm H}$  & ~ & $1.21$                  & ~~~ & $1.87^{+0.13}_{-0.12}$  & ~~~ &  --- & ~~~ & $1.76^{+0.13}_{-0.14}$ \\   
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---            & ~~~ & ---                     & ~~~ &  --- & ~~~ & --- \\                   
            & ~ &   $kT_2$       & ~ &  ---                    & ~~~ & ---                     & ~~~ &  --- & ~~~ & $<1.5$ \\   
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                    & ~~~ & ---                     & ~~~ &  --- & ~~~ & $>10 $  \\ 
            & ~ &   $L_{\rm X}$  & ~ & 61.0                    & ~~~ & 60.1                    & ~~~ &  --- & ~~~ & 60.2     \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 147.0                   & ~~~ & 137.3                   & ~~~ &  --- & ~~~ & U.C.     \\ 
            & ~ &   $\chi^2$/DOF & ~ & 1138/1068               & ~~~ & 1047/1067               & ~~~ &  --- & ~~~ & 1037/1064 \\             
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $7.40^{+0.30}_{-0.28}$ & ~~~ & $6.23^{+0.30}_{-0.28}$ & ~~~ & $9.2^{+2.5}_{-1.1}$    & ~~~ & $13.7^{+21.3}_{-3.7}$ \\    
            & ~ &   $Z$          & ~ & $0.41^{+0.06}_{-0.06}$ & ~~~ & $0.40^{+0.06}_{-0.05}$ & ~~~ & $0.46^{+0.07}_{-0.07}$ & ~~~ & $0.53^{+0.10}_{-0.09}$ \\     
Abell 2204  & ~ &   $N_{\rm H}$  & ~ & $0.57$                 & ~~~ & $1.18^{+0.12}_{-0.12}$ & ~~~ & $0.57$                 & ~~~ & $0.57$                 \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &  ---                   & ~~~ & $2103^{+356}_{-378}$   & ~~~ & --- \\       
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                   & ~~~ & ---                    & ~~~ & $3.8^{+1.1}_{-0.9}$ \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ & $3.3^{+0.9}_{-0.8}$    & ~~~ & $1.9^{+1.4}_{-0.7}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 35.2                   & ~~~ & 34.5                   & ~~~ & 34.6                   & ~~~ & 34. 7     \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 74.2                   & ~~~ & 73.4                   & ~~~ &  85.5                  & ~~~ & 82.9      \\ 
            & ~ &   $\chi^2$/DOF & ~ & 1004/834               & ~~~ & 921.7/833              & ~~~ & 916.3/832              & ~~~ & 909.8/831 \\                 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $7.05^{+0.36}_{-0.35}$ & ~~~ & $7.18^{+0.50}_{-0.45}$ & ~~~ &  ---   & ~~~ & ---   \\ 
            & ~ &   $Z$          & ~ & $0.18^{+0.06}_{-0.06}$ & ~~~ & $0.18^{+0.06}_{-0.06}$ & ~~~ &  ---   & ~~~ & ---   \\ 
Abell 2218  & ~ &   $N_{\rm H}$  & ~ & $0.32 $                & ~~~ & $0.26^{+0.14}_{-0.14}$ & ~~~ &  ---   & ~~~ & ---   \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &        ---             & ~~~ &  ---   & ~~~ & ---   \\ 
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ & ---                    & ~~~ &  ---   & ~~~ & ---   \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ &  ---   & ~~~ & ---   \\ 
            & ~ &   $L_{\rm X}$  & ~ & 10.8                   & ~~~ & 10.8                   & ~~~ &  ---   & ~~~ & ---   \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 23.1                   & ~~~ & 23.1                   & ~~~ &  ---   & ~~~ & ---   \\ 
            & ~ &   $\chi^2$/DOF & ~ & 710.0/694              & ~~~ & 709.4/693              & ~~~ &  ---   & ~~~ & ---   \\ 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $12.42^{+0.77}_{-0.69}$ & ~~~ & $9.46^{+0.63}_{-0.57}$ & ~~~ & ---   & ~~~ & $17.2^{+29.2}_{-4.5}$  \\   
            & ~ &   $Z$          & ~ & $0.18^{+0.08}_{-0.08}$  & ~~~ & $0.20^{+0.05}_{-0.06}$ & ~~~ & ---   & ~~~ & $0.26^{+0.15}_{-0.11}$ \\ 
Abell 2219  & ~ &   $N_{\rm H}$  & ~ & $0.18$                  & ~~~ & $0.77^{+0.10}_{-0.10}$ & ~~~ & ---   & ~~~ & $0.41^{+0.31}_{-0.41}$ \\  
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---            & ~~~ &  ---                   & ~~~ & ---   & ~~~ & ---           \\                    
            & ~ &   $kT_2$       & ~ &  ---                    & ~~~ & ---                    & ~~~ & ---   & ~~~ & $1.6^{+1.4}_{-0.6}$ \\  
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                    & ~~~ &  ---                   & ~~~ & ---   & ~~~ & $7.4^{+4.7}_{-4.2}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 38.9                    & ~~~ & 38.0                   & ~~~ & ---   & ~~~ & 38.3      \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 89.4                    & ~~~ & 83.3                   & ~~~ & ---   & ~~~ & 110.8     \\ 
            & ~ &   $\chi^2$/DOF & ~ & 991.0/898               & ~~~ & 892.6/897              & ~~~ & ---   & ~~~ & 861.9/894   \\          
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
\end{tabular}
\end{center}
 
\parbox {7in}
{}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\vskip 0.2truein
\begin{center}
\caption{Spectral Results - continued}
\vskip 0.2truein
\begin{tabular}{ c c c c c c c c c c c }
&&&&&&&&&&  \\                                                                                                                                               
\hline                                                                                                                                                         
            & ~ &   Parameters   & ~ &     Model A            & ~~~ & Model B                & ~~~ &     Model C        & ~~~ &  Model D     \\
\hline                                                                                                                                                         
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $8.82^{+0.61}_{-0.54}$ & ~~~ & $6.64^{+0.51}_{-0.46}$  & ~~~ & $10.9^{+5.9}_{-2.2}$   & ~~~ & $13.4^{+6.5}_{-2.6}$ \\
            & ~ &   $Z$          & ~ & $0.32^{+0.10}_{-0.09}$ & ~~~ & $0.31^{+0.07}_{-0.08}$  & ~~~ & $0.37^{+0.09}_{-0.09}$ & ~~~ & $0.52^{+0.17}_{-0.15}$ \\  
Abell 2261  & ~ &   $N_{\rm H}$  & ~ & $0.33$                 & ~~~ & $1.17^{+0.17}_{-0.17}$  & ~~~ & $0.33$                 & ~~~ & $0.33$                 \\
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &  ---                    & ~~~ & $1323^{+215}_{-263}$   & ~~~ & --- \\                
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                    & ~~~ & ---                    & ~~~ & $2.5^{+1.2}_{-0.7}$ \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                    & ~~~ & $3.8^{+1.8}_{-1.4}$    & ~~~ & $5.9^{+3.5}_{-2.7}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 23.9                   & ~~~ & 23.2                    & ~~~ & 23.3                   & ~~~ & 23.3      \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 51.3                   & ~~~ & 50.0                    & ~~~ & 58.3                   & ~~~ & 61.2      \\ 
            & ~ &   $\chi^2$/DOF & ~ & 604.8/550              & ~~~ & 522.0/549               & ~~~ & 515.5/548              & ~~~ & 512.2/547 \\                 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $9.30^{+0.41}_{-0.38}$  & ~~~ & $8.57^{+0.45}_{-0.43}$ & ~~~ & ---  & ~~~ & $11.3^{+1.7}_{-1.3}$ \\    
            & ~ &   $Z$          & ~ & $0.33^{+0.06}_{-0.06}$  & ~~~ & $0.33^{+0.06}_{-0.06}$ & ~~~ & ---  & ~~~ & $0.37^{+0.09}_{-0.08}$ \\   
Abell 2319  & ~ &   $N_{\rm H}$  & ~ & $0.80$                  & ~~~ & $1.05^{+0.11}_{-0.11}$ & ~~~ & ---  & ~~~ & $0.99^{+0.23}_{-0.20}$ \\      
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---            & ~~~ & ---                    & ~~~ & ---  & ~~~ & ---  \\                          
            & ~ &   $kT_2$       & ~ &  ---                    & ~~~ & ---                    & ~~~ & ---  & ~~~ & $0.91^{+0.47}_{-0.27}$ \\                   
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                    & ~~~ &  ---                   & ~~~ & ---  & ~~~ & $8.6^{+2.5}_{-3.2}$ \\      
            & ~ &   $L_{\rm X}$  & ~ & 16.9                    & ~~~ & 16.9                   & ~~~ & ---  & ~~~ & 16.9     \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 36.8                    & ~~~ & 36.7                   & ~~~ & ---  & ~~~ & 43.4    \\ 
            & ~ &   $\chi^2$/DOF & ~ & 1156/1086               & ~~~ & 1140/1085              & ~~~ & ---  & ~~~ & 1106/1082   \\                   
\hline                                                                                                                        
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $5.16^{+0.39}_{-0.34}$ & ~~~ & $4.41^{+0.46}_{-0.39}$ & ~~~ & $5.2^{+1.8}_{-0.7}$    & ~~~ & U.C. \\    
            & ~ &   $Z$          & ~ & $0.44^{+0.14}_{-0.13}$ & ~~~ & $0.48^{+0.14}_{-0.13}$ & ~~~ & $0.50^{+0.15}_{-0.14}$ & ~~~ & $0.55^{+0.24}_{-0.16}$ \\     
MS2137.3-2353   & ~ &   $N_{\rm H}$  & ~ & $0.36$             & ~~~ & $0.95^{+0.29}_{-0.28}$ & ~~~ & $0.36$                 & ~~~ & $0.36$             \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &  ---                   & ~~~ & $1467^{+880}_{-726}$   & ~~~ & --- \\       
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                   & ~~~ & ---                    & ~~~ & $2.6^{+4.1}_{-2.3}$ \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                   & ~~~ & $6.2^{+6.1}_{-2.8}$    & ~~~ & $3.3^{+47.7}_{-2.5}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 17.0                   & ~~~ & 16.6                   & ~~~ & 16.6                   & ~~~ & 16.7     \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 36.9                   & ~~~ & 38.1                   & ~~~ & 44.1                   & ~~~ & 40.9     \\ 
            & ~ &   $\chi^2$/DOF & ~ & 239.5/279              & ~~~ & 226.1/278              & ~~~ & 226.3/277              & ~~~ & 223.5/276 \\                 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $10.13^{+1.22}_{-0.99}$ & ~~~ & $8.95^{+1.30}_{-1.04}$ & ~~~ & $14.5^{+15.5}_{-5.2}$  & ~~~ & $16.0^{+36.0}_{-5.4}$ \\
            & ~ &   $Z$          & ~ & $0.36^{+0.15}_{-0.16}$ & ~~~ & $0.34^{+0.14}_{-0.14}$  & ~~~ & $0.40^{+0.18}_{-0.16}$ & ~~~ & $0.55^{+0.34}_{-0.24}$ \\  
Abell 2390  & ~ &   $N_{\rm H}$  & ~ & $0.68$                 & ~~~ & $1.11^{+0.32}_{-0.30}$  & ~~~ & $0.68$                 & ~~~ & $0.68$                 \\
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---           & ~~~ &  ---                    & ~~~ & $1533^{+581}_{-1112}$  & ~~~ & --- \\                
            & ~ &   $kT_2$       & ~ &  ---                   & ~~~ &  ---                    & ~~~ & ---                    & ~~~ & $2.5^{+3.2}_{-1.4}$ \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                   & ~~~ &  ---                    & ~~~ & $2.9^{+7.6}_{-1.5}$    & ~~~ & $5.5^{+14.9}_{-4.0}$ \\ 
            & ~ &   $L_{\rm X}$  & ~ & 41.3                   & ~~~ & 41.0                    & ~~~ & 41.0                   & ~~~ & 41.1     \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 90.8                   & ~~~ & 89.2                    & ~~~ & 101.1                  & ~~~ & 109.2    \\ 
            & ~ &   $\chi^2$/DOF & ~ & 327.5/344              & ~~~ & 321.9/343               & ~~~ & 320.4/342              & ~~~ & 318.3/341 \\                 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                               
            & ~ &   $kT$         & ~ & $9.76^{+1.04}_{-0.85}$  & ~~~ & $8.10^{+1.01}_{-0.85}$ & ~~~ &  ---  & ~~~ & ---  \\ 
            & ~ &   $Z$          & ~ & $0.20^{+0.12}_{-0.13}$  & ~~~ & $0.20^{+0.10}_{-0.11}$ & ~~~ &  ---  & ~~~ & ---  \\ 
AC114       & ~ &   $N_{\rm H}$  & ~ & $0.13$                  & ~~~ & $0.64^{+0.22}_{-0.21}$ & ~~~ &  ---  & ~~~ & ---  \\ 
            & ~ &   ${\dot M_{\rm S}}$   & ~ &  ---            & ~~~ & ---                    & ~~~ &  ---  & ~~~ & ---  \\ 
            & ~ &   $kT_2$       & ~ &  ---                    & ~~~ & ---                    & ~~~ &  ---  & ~~~ & ---  \\ 
       & ~ & $\Delta N_{\rm H}$  & ~ &  ---                    & ~~~ &  ---                   & ~~~ &  ---  & ~~~ & ---  \\ 
            & ~ &   $L_{\rm X}$  & ~ & 17.5                    & ~~~ & 17.2                   & ~~~ &  ---  & ~~~ & ---  \\ 
            & ~ &   $L_{\rm Bol}$& ~ & 38.1                    & ~~~ & 37.0                   & ~~~ &  ---  & ~~~ & ---  \\ 
            & ~ &   $\chi^2$/DOF & ~ & 491.1/436               & ~~~ & 474.4/435              & ~~~ &  ---  & ~~~ & ---  \\ 
\hline                                                                                                                                                   
&&&&&&&&&&  \\                                                                                                                                                                  
\end{tabular}
\begin{tabular}{ c c c c c c c c c c c }
\end{tabular}
